Signed Rescue Routing: Harm-Aware Cascades for Efficient LLM Inference

Large language model (LLM) cascades answer easy requests with a small model and escalate selected requests to a larger model. Most routers prioritize examples on which the small model appears uncertain or likely to be wrong. This proxy ignores a decisive fact: escalation is useful only when the large model corrects the small model, and it is harmful when the large model replaces a correct answer with an incorrect one. We introduce Signed Rescue Routing (SRR), a budgeted routing method that predicts these two events separately and ranks requests by their difference. We show that this signed conditional gain is the Bayes-optimal routing score under a fixed escalation budget. SRR requires only the small model's output statistics at deployment and adds a lightweight two-head router. We evaluate SRR with Qwen3-4B and Qwen3-8B on TBD examples from MMLU, HellaSwag, and ARC-Challenge. Across the accuracy-compute curve, SRR reaches an area of TBD, compared with TBD for a learned small-model error predictor and TBD for entropy routing. These results show that predicting incremental value, rather than model uncertainty, is a simple and effective objective for efficient LLM cascades.

==> figures/method_overview.tex <==
\begin{tikzpicture}[
  font=\sffamily,
  node distance=5mm and 6mm,
  >=Latex,
  box/.style={rounded corners=2.5pt, draw=black!55, line width=.65pt,
    minimum height=9mm, align=center, inner sep=4pt},
  stage/.style={box, fill=blue!7},
  model/.style={box, minimum width=21mm, minimum height=12mm},
  head/.style={box, minimum width=23mm, minimum height=12mm},
  flow/.style={->, line width=.9pt, draw=black!72},
  train/.style={->, dashed, line width=.8pt, draw=orange!85!black},
  tinylabel/.style={font=\scriptsize\sffamily, text=black!70},
]

% Inference pipeline.
\node[stage, minimum width=20mm] (query) {
  \textbf{Request $x$}\\[-1pt]
  \scriptsize prompt + choices
};
\node[model, fill=teal!13, right=of query] (small) {
  \textbf{Small LLM}\\[-1pt]
  \scriptsize $M_s$
};
\node[box, fill=cyan!7, minimum width=29mm, right=of small] (features) {
  \textbf{Runtime features $z_x$}\\[-2pt]
  \scriptsize
  \begin{tabular}{@{}l@{\hspace{2pt}}l@{}}
    $p_{\max}$ & \tikz[baseline=-.5ex]\fill[teal!55] (0,0) rectangle (0.43,.07);\\[-2pt]
    margin & \tikz[baseline=-.5ex]\fill[blue!55] (0,0) rectangle (0.30,.07);\\[-2pt]
    entropy & \tikz[baseline=-.5ex]\fill[orange!65] (0,0) rectangle (0.20,.07);
  \end{tabular}
};

\node[head, fill=green!12, above right=1mm and 7mm of features] (rescue) {
  \textbf{\color{green!45!black}Rescue head}\\[-1pt]
  \scriptsize $\hat p_{+}=\Pr(0\!\to\!1\mid z_x)$
};
\node[head, fill=red!10, below right=1mm and 7mm of features] (harm) {
  \textbf{\color{red!65!black}Harm head}\\[-1pt]
  \scriptsize $\hat p_{-}=\Pr(1\!\to\!0\mid z_x)$
};
\coordinate (headmid) at ($(rescue.east)!0.5!(harm.east)$);
\node[circle, draw=black!65, fill=yellow!18, line width=.8pt,
  minimum size=12mm] (subtract) at ($(headmid)+(8mm,0)$) {
  \Large$\boldsymbol{-}$
};
\node[box, fill=yellow!12, minimum width=24mm, right=of subtract] (score) {
  \textbf{Signed gain}\\[-1pt]
  $\widehat G(x)=\hat p_+-\hat p_-$
};
\node[diamond, aspect=1.7, draw=violet!70!black, fill=violet!9,
  line width=.8pt, align=center, inner sep=1.5pt, right=7mm of score] (gate) {
  \scriptsize top-$k$\\[-1pt]\scriptsize budget?
};
\node[model, fill=violet!13, above right=1mm and 8mm of gate] (large) {
  \textbf{Large LLM}\\[-1pt]
  \scriptsize $M_\ell$
};
\node[box, fill=green!9, below right=1mm and 8mm of gate,
  minimum width=23mm] (keep) {
  \textbf{Keep answer}\\[-1pt]
  \scriptsize from $M_s$
};
\node[box, fill=blue!7, right=7mm of large, minimum width=21mm] (finalbig) {
  \textbf{Final answer}\\[-1pt]
  \scriptsize from $M_\ell$
};
\node[box, fill=blue!7, right=7mm of keep, minimum width=21mm] (finalsmall) {
  \textbf{Final answer}\\[-1pt]
  \scriptsize from $M_s$
};

\draw[flow] (query) -- (small);
\draw[flow] (small) -- (features);
\draw[flow] (features.east) -- ++(3mm,0) |- (rescue.west);
\draw[flow] (features.east) -- ++(3mm,0) |- (harm.west);
\draw[flow, draw=green!50!black] (rescue.east) -- (subtract.north west);
\draw[flow, draw=red!65!black] (harm.east) -- (subtract.south west);
\draw[flow] (subtract) -- (score);
\draw[flow] (score) -- (gate);
\draw[flow, draw=violet!75!black] (gate) |- node[pos=.28,above,tinylabel]{yes: escalate} (large);
\draw[flow, draw=green!45!black] (gate) |- node[pos=.28,below,tinylabel]{no: accept} (keep);
\draw[flow] (large) -- (finalbig);
\draw[flow] (keep) -- (finalsmall);

% Calibration supervision inset.
\node[box, fill=orange!7, minimum width=45mm, minimum height=25mm,
  below=16mm of features, anchor=north] (matrix) {};
\node[anchor=north west, font=\scriptsize\sffamily\bfseries,
  text=orange!65!black] at ([xshift=2mm,yshift=-1.5mm]matrix.north west)
  {Paired calibration outcomes};
\node[font=\tiny\sffamily, text=black!70] at ([xshift=-11mm,yshift=4mm]matrix.center)
  {Large wrong};
\node[font=\tiny\sffamily, text=black!70] at ([xshift=11mm,yshift=4mm]matrix.center)
  {Large right};
\node[font=\tiny\sffamily, rotate=90, text=black!70]
  at ([xshift=-20mm,yshift=-5mm]matrix.center) {Small outcome};
\node[box, rounded corners=1pt, fill=gray!10, minimum width=18mm,
  minimum height=6mm, font=\tiny] at ([xshift=-11mm,yshift=-2mm]matrix.center)
  {both wrong: $0$};
\node[box, rounded corners=1pt, fill=green!15, draw=green!55!black,
  minimum width=18mm, minimum height=6mm, font=\tiny]
  at ([xshift=11mm,yshift=-2mm]matrix.center) {rescue: $+1$};
\node[box, rounded corners=1pt, fill=red!12, draw=red!60!black,
  minimum width=18mm, minimum height=6mm, font=\tiny]
  at ([xshift=-11mm,yshift=-10mm]matrix.center) {harm: $-1$};
\node[box, rounded corners=1pt, fill=gray!10, minimum width=18mm,
  minimum height=6mm, font=\tiny] at ([xshift=11mm,yshift=-10mm]matrix.center)
  {both right: $0$};
\node[font=\tiny\sffamily, anchor=east] at ([xshift=-21mm,yshift=-2mm]matrix.center)
  {$Y_s=0$};
\node[font=\tiny\sffamily, anchor=east] at ([xshift=-21mm,yshift=-10mm]matrix.center)
  {$Y_s=1$};

\draw[train] (matrix.north east) to[out=25,in=-125] (rescue.south);
\draw[train] (matrix.east) to[out=10,in=-135] (harm.south);

% Background bands and labels.
\begin{scope}[on background layer]
  \node[fit=(query)(small)(features)(rescue)(harm)(subtract)(score)(gate)
    (large)(keep)(finalbig)(finalsmall),
    rounded corners=4pt, fill=blue!1.5, draw=blue!18, inner sep=4mm] (inferband) {};
  \node[fit=(matrix), rounded corners=4pt, fill=orange!1.5,
    draw=orange!22, inner sep=2mm] (trainband) {};
\end{scope}
\node[anchor=south west, font=\scriptsize\sffamily\bfseries,
  text=blue!65!black] at ([xshift=1mm,yshift=1mm]inferband.north west)
  {INFERENCE: predict incremental value before spending large-model compute};
\node[anchor=south west, font=\scriptsize\sffamily\bfseries,
  text=orange!70!black] at ([xshift=1mm,yshift=1mm]trainband.north west)
  {CALIBRATION};

\end{tikzpicture}

